Measurements of $\pi^\pm$, $K^\pm$, $K^0_S$, $\Lambda$ and proton production in proton-carbon interactions at 31 GeV/$c$ with the NA61/SHINE spectrometer at the CERN SPS

Measurements of hadron production in p+C interactions at 31 GeV/c are performed using the NA61/ SHINE spectrometer at the CERN SPS. The analysis is based on the full set of data collected in 2009 using a graphite target with a thickness of 4% of a nuclear interaction length. Inelastic and production cross sections as well as spectra of $\pi^\pm$, $K^\pm$, p, $K^0_S$ and $\Lambda$ are measured with high precision. These measurements are essential for improved calculations of the initial neutrino fluxes in the T2K long-baseline neutrino oscillation experiment in Japan. A comparison of the NA61/SHINE measurements with predictions of several hadroproduction models is presented.

==> (inline-0) <==
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{+})$ & $\Delta_\text{stat}$  & $\Delta_\text{syst}$  \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
0 & - & 10 & 0.2 & - & 0.3 & 2.8 & 1.4 & 0.3 \\
 & & & 0.3 & - & 0.4 & 7.0 & 1.3 & 0.6 \\
 & & & 0.4 & - & 0.5 & 8.1 & 1.5 & 0.6 \\
 & & & 0.5 & - & 0.6 & 7.3 & 1.2 & 0.6 \\
 & & & 0.6 & - & 0.7 & 7.1 & 1.4 & 0.6 \\
 & & & 0.7 & - & 0.8 & 14.9 & 1.9 & 1.2 \\
 & & & 0.8 & - & 0.9 & 10.0 & 1.7 & 0.8 \\
 & & & 0.9 & - & 1.0 & 13.1 & 1.9 & 1.1 \\
 & & & 1.0 & - & 1.2 & 13.4 & 1.9 & 0.8 \\
 & & & 1.2 & - & 1.6 & 14.5 & 1.6 & 0.8 \\
 & & & 1.6 & - & 2.0 & 18.9 & 2.0 & 0.9 \\
 & & & 2.0 & - & 2.4 & 19.5 & 2.2 & 1.0 \\
 & & & 2.4 & - & 2.8 & 20.7 & 2.3 & 1.0 \\
 & & & 2.8 & - & 3.2 & 23.0 & 2.3 & 1.1 \\
 & & & 3.2 & - & 3.6 & 20.0 & 2.4 & 1.0 \\
 & & & 3.6 & - & 4.0 & 19.7 & 2.5 & 1.0 \\
 & & & 4.0 & - & 4.4 & 26.0 & 2.7 & 1.3 \\
 & & & 4.4 & - & 4.8 & 19.2 & 3.0 & 0.9 \\
 & & & 4.8 & - & 5.2 & 25.8 & 4.3 & 1.3 \\
 & & & 5.2 & - & 5.6 & 31.2 & 4.5 & 1.6 \\
 & & & 5.6 & - & 6.0 & 25.3 & 5.0 & 1.3 \\
 & & & 6.0 & - & 6.4 & 31.5 & 4.8 & 1.6 \\
 & & & 6.4 & - & 6.8 & 26.5 & 5.3 & 1.3 \\
 & & & 6.8 & - & 7.2 & 25.5 & 4.6 & 1.3 \\
 & & & 7.2 & - & 7.6 & 23.9 & 4.5 & 1.3 \\
 & & & 7.6 & - & 8.0 & 32.7 & 4.6 & 1.7 \\
 & & & 8.0 & - & 8.4 & 24.2 & 4.3 & 2.6 \\
 & & & 8.4 & - & 8.8 & 28.5 & 5.8 & 3.2 \\
 & & & 8.8 & - & 9.2 & 36.9 & 5.6 & 4.1 \\
 & & & 9.2 & - & 9.6 & 30.4 & 4.8 & 3.4 \\
 & & & 9.6 & - & 10.0 & 21.7 & 5.1 & 2.4 \\
 & & & 10.0 & - & 10.8 & 24.0 & 3.6 & 2.7 \\
 & & & 10.8 & - & 11.6 & 20.8 & 3.4 & 1.2 \\
 & & & 11.6 & - & 12.4 & 18.0 & 3.6 & 1.1 \\
 & & & 12.4 & - & 13.2 & 16.5 & 4.0 & 1.1 \\
 & & & 13.2 & - & 14.0 & 9.7 & 2.2 & 0.7 \\
 & & & 14.0 & - & 14.8 & 12.4 & 3.5 & 1.0 \\
 & & & 14.8 & - & 15.6 & 6.9 & 2.5 & 0.7 \\
 & & & 15.6 & - & 16.4 & 3.2 & 2.6 & 0.4 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi+_results} The NA61/SHINE results on the $\pi^+$ double differential cross section, $d^2 \sigma_{\pi^+}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{+})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
10 & - & 20 & 0.2 & - & 0.3 & 15.3 & 2.4 & 1.6 \\
 & & & 0.3 & - & 0.4 & 17.4 & 1.9 & 1.4 \\
 & & & 0.4 & - & 0.5 & 18.5 & 2.1 & 1.5 \\
 & & & 0.5 & - & 0.6 & 32.1 & 2.9 & 2.4 \\
 & & & 0.6 & - & 0.7 & 31.2 & 2.7 & 2.4 \\
 & & & 0.7 & - & 0.8 & 27.1 & 2.6 & 2.1 \\
 & & & 0.8 & - & 0.9 & 37.8 & 3.0 & 2.9 \\
 & & & 0.9 & - & 1.0 & 36.9 & 2.9 & 2.8 \\
 & & & 1.0 & - & 1.2 & 43.5 & 2.2 & 2.5 \\
 & & & 1.2 & - & 1.6 & 45.6 & 2.2 & 2.4 \\
 & & & 1.6 & - & 2.0 & 53.9 & 2.4 & 2.8 \\
 & & & 2.0 & - & 2.4 & 58.5 & 2.5 & 3.0 \\
 & & & 2.4 & - & 2.8 & 57.0 & 2.5 & 2.9 \\
 & & & 2.8 & - & 3.2 & 61.4 & 2.8 & 3.1 \\
 & & & 3.2 & - & 3.6 & 70.4 & 3.7 & 3.6 \\
 & & & 3.6 & - & 4.0 & 75.6 & 3.8 & 3.9 \\
 & & & 4.0 & - & 4.4 & 75.9 & 3.8 & 3.8 \\
 & & & 4.4 & - & 4.8 & 70.5 & 3.8 & 3.5 \\
 & & & 4.8 & - & 5.2 & 70.3 & 3.8 & 3.5 \\
 & & & 5.2 & - & 5.6 & 79.3 & 4.4 & 3.9 \\
 & & & 5.6 & - & 6.0 & 79.1 & 4.6 & 3.9 \\
 & & & 6.0 & - & 6.4 & 78.3 & 4.6 & 4.0 \\
 & & & 6.4 & - & 6.8 & 79.7 & 5.2 & 3.9 \\
 & & & 6.8 & - & 7.2 & 78.5 & 5.1 & 3.8 \\
 & & & 7.2 & - & 7.6 & 83.2 & 5.3 & 4.0 \\
 & & & 7.6 & - & 8.0 & 70.4 & 5.2 & 3.5 \\
 & & & 8.0 & - & 8.4 & 76.8 & 5.3 & 6.9 \\
 & & & 8.4 & - & 8.8 & 69.9 & 5.0 & 6.4 \\
 & & & 8.8 & - & 9.2 & 68.9 & 5.5 & 6.3 \\
 & & & 9.2 & - & 9.6 & 54.5 & 4.5 & 5.0 \\
 & & & 9.6 & - & 10.0 & 58.3 & 4.8 & 5.4 \\
 & & & 10.0 & - & 10.8 & 58.5 & 3.4 & 5.4 \\
 & & & 10.8 & - & 11.6 & 43.2 & 3.0 & 2.2 \\
 & & & 11.6 & - & 12.4 & 44.4 & 3.0 & 2.2 \\
 & & & 12.4 & - & 13.2 & 36.3 & 2.7 & 1.8 \\
 & & & 13.2 & - & 14.0 & 29.6 & 2.3 & 1.6 \\
 & & & 14.0 & - & 14.8 & 31.7 & 2.6 & 1.8 \\
 & & & 14.8 & - & 15.6 & 24.7 & 2.1 & 1.6 \\
 & & & 15.6 & - & 16.4 & 19.6 & 1.9 & 1.4 \\
 & & & 16.4 & - & 17.2 & 14.7 & 1.8 & 1.2 \\
 & & & 17.2 & - & 18.0 & 14.5 & 1.8 & 1.3 \\
 & & & 18.0 & - & 18.8 & 7.0 & 1.6 & 0.7 \\
 & & & 18.8 & - & 19.6 & 6.9 & 1.2 & 0.8 \\
 & & & 19.6 & - & 20.4 & 7.6 & 1.4 & 0.9 \\
 & & & 20.4 & - & 21.2 & 4.9 & 0.9 & 0.7 \\
 & & & 21.2 & - & 22.0 & 3.3 & 1.6 & 0.5 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi+_results} The NA61/SHINE results on the $\pi^+$ double differential cross section, $d^2 \sigma_{\pi^+}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{+})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$  \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
20 & - & 40 & 0.2 & - & 0.3 & 25.5 & 2.0 & 2.0 \\
 & & & 0.3 & - & 0.4 & 32.6 & 2.0 & 2.0 \\
 & & & 0.4 & - & 0.5 & 41.9 & 2.3 & 2.6 \\
 & & & 0.5 & - & 0.6 & 50.1 & 2.4 & 3.1 \\
 & & & 0.6 & - & 0.7 & 58.5 & 2.6 & 3.6 \\
 & & & 0.7 & - & 0.8 & 60.0 & 2.6 & 3.6 \\
 & & & 0.8 & - & 0.9 & 69.5 & 2.9 & 4.2 \\
 & & & 0.9 & - & 1.0 & 77.6 & 2.9 & 4.8 \\
 & & & 1.0 & - & 1.2 & 80.6 & 2.1 & 4.1 \\
 & & & 1.2 & - & 1.6 & 96.1 & 2.2 & 4.6 \\
 & & & 1.6 & - & 2.0 & 107.8 & 2.2 & 5.1 \\
 & & & 2.0 & - & 2.4 & 113.9 & 2.4 & 5.1 \\
 & & & 2.4 & - & 2.8 & 123.8 & 3.3 & 5.7 \\
 & & & 2.8 & - & 3.2 & 127.0 & 3.3 & 5.8 \\
 & & & 3.2 & - & 3.6 & 133.6 & 3.4 & 5.9 \\
 & & & 3.6 & - & 4.0 & 142.4 & 3.5 & 6.3 \\
 & & & 4.0 & - & 4.4 & 148.6 & 3.5 & 6.3 \\
 & & & 4.4 & - & 4.8 & 143.9 & 3.5 & 6.1 \\
 & & & 4.8 & - & 5.2 & 142.5 & 3.5 & 5.9 \\
 & & & 5.2 & - & 5.6 & 143.0 & 3.5 & 5.9 \\
 & & & 5.6 & - & 6.0 & 141.8 & 3.5 & 5.8 \\
 & & & 6.0 & - & 6.4 & 135.1 & 3.4 & 5.5 \\
 & & & 6.4 & - & 6.8 & 130.5 & 3.5 & 5.3 \\
 & & & 6.8 & - & 7.2 & 126.8 & 3.4 & 5.1 \\
 & & & 7.2 & - & 7.6 & 112.0 & 3.2 & 4.5 \\
 & & & 7.6 & - & 8.0 & 105.6 & 3.2 & 4.3 \\
 & & & 8.0 & - & 8.4 & 101.0 & 3.2 & 4.0 \\
 & & & 8.4 & - & 8.8 & 87.4 & 2.9 & 3.5 \\
 & & & 8.8 & - & 9.2 & 83.6 & 2.9 & 3.4 \\
 & & & 9.2 & - & 9.6 & 80.8 & 2.9 & 3.3 \\
 & & & 9.6 & - & 10.0 & 69.7 & 2.8 & 2.8 \\
 & & & 10.0 & - & 10.8 & 59.5 & 1.8 & 2.4 \\
 & & & 10.8 & - & 11.6 & 48.3 & 1.7 & 2.0 \\
 & & & 11.6 & - & 12.4 & 42.3 & 1.6 & 1.5 \\
 & & & 12.4 & - & 13.2 & 35.6 & 1.5 & 1.2 \\
 & & & 13.2 & - & 14.0 & 28.1 & 1.3 & 1.0 \\
 & & & 14.0 & - & 14.8 & 26.3 & 1.3 & 0.9 \\
 & & & 14.8 & - & 15.6 & 19.3 & 1.1 & 0.7 \\
 & & & 15.6 & - & 16.4 & 14.9 & 1.0 & 0.5 \\
 & & & 16.4 & - & 17.2 & 11.3 & 0.9 & 0.4 \\
 & & & 17.2 & - & 18.0 & 8.8 & 0.8 & 0.3 \\
 & & & 18.0 & - & 18.8 & 7.1 & 0.7 & 0.3 \\
 & & & 18.8 & - & 19.6 & 4.7 & 0.6 & 0.2 \\
 & & & 19.6 & - & 20.4 & 4.4 & 0.6 & 0.2 \\
 & & & 20.4 & - & 21.2 & 2.7 & 0.5 & 0.1 \\
 & & & 21.2 & - & 22.0 & 1.8 & 0.4 & 0.1 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi+_results_2} (Cont'd) The NA61/SHINE results on the $\pi^+$ double differential cross section, $d^2 \sigma_{\pi^+}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{+})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
40 & - & 60 & 0.2 & - & 0.3 & 39.9 & 2.2 & 3.2 \\
 & & & 0.3 & - & 0.4 & 51.3 & 2.6 & 3.4 \\
 & & & 0.4 & - & 0.5 & 70.3 & 3.2 & 4.6 \\
 & & & 0.5 & - & 0.6 & 77.6 & 2.9 & 5.1 \\
 & & & 0.6 & - & 0.7 & 95.0 & 3.2 & 6.2 \\
 & & & 0.7 & - & 0.8 & 107.3 & 3.5 & 6.8 \\
 & & & 0.8 & - & 0.9 & 121.5 & 3.7 & 7.6 \\
 & & & 0.9 & - & 1.0 & 138.1 & 3.9 & 8.7 \\
 & & & 1.0 & - & 1.2 & 161.9 & 5.6 & 6.8 \\
 & & & 1.2 & - & 1.4 & 159.8 & 7.1 & 5.9 \\
 & & & 1.4 & - & 1.6 & 176.8 & 7.8 & 7.0 \\
 & & & 1.6 & - & 1.8 & 177.0 & 7.5 & 6.4 \\
 & & & 1.8 & - & 2.0 & 190.1 & 7.8 & 6.5 \\
 & & & 2.0 & - & 2.2 & 208.4 & 7.8 & 7.1 \\
 & & & 2.2 & - & 2.4 & 229.8 & 8.3 & 8.4 \\
 & & & 2.4 & - & 2.6 & 207.2 & 7.8 & 7.5 \\
 & & & 2.6 & - & 2.8 & 219.9 & 8.1 & 7.6 \\
 & & & 2.8 & - & 3.0 & 218.7 & 8.1 & 7.1 \\
 & & & 3.0 & - & 3.2 & 227.4 & 8.1 & 7.3 \\
 & & & 3.2 & - & 3.4 & 232.9 & 8.3 & 7.6 \\
 & & & 3.4 & - & 3.6 & 235.4 & 8.3 & 6.8 \\
 & & & 3.6 & - & 3.8 & 224.1 & 8.2 & 6.6 \\
 & & & 3.8 & - & 4.0 & 224.8 & 8.1 & 6.5 \\
 & & & 4.0 & - & 4.2 & 211.8 & 7.8 & 6.3 \\
 & & & 4.2 & - & 4.4 & 196.4 & 7.3 & 5.5 \\
 & & & 4.4 & - & 4.6 & 204.3 & 7.7 & 5.8 \\
 & & & 4.6 & - & 4.8 & 202.9 & 7.8 & 5.5 \\
 & & & 4.8 & - & 5.0 & 194.7 & 7.8 & 5.0 \\
 & & & 5.0 & - & 5.2 & 189.1 & 7.4 & 5.2 \\
 & & & 5.2 & - & 5.6 & 169.9 & 5.0 & 4.6 \\
 & & & 5.6 & - & 6.0 & 156.6 & 4.9 & 4.2 \\
 & & & 6.0 & - & 6.4 & 143.4 & 4.5 & 3.7 \\
 & & & 6.4 & - & 6.8 & 125.4 & 4.3 & 3.3 \\
 & & & 6.8 & - & 7.2 & 121.2 & 4.2 & 3.1 \\
 & & & 7.2 & - & 7.6 & 108.0 & 3.6 & 2.8 \\
 & & & 7.6 & - & 8.0 & 104.2 & 3.4 & 2.7 \\
 & & & 8.0 & - & 8.4 & 82.7 & 2.9 & 2.2 \\
 & & & 8.4 & - & 8.8 & 81.0 & 2.9 & 2.2 \\
 & & & 8.8 & - & 9.2 & 71.1 & 2.7 & 1.9 \\
 & & & 9.2 & - & 9.6 & 66.6 & 2.6 & 1.8 \\
 & & & 9.6 & - & 10.0 & 53.8 & 2.2 & 1.4 \\
 & & & 10.0 & - & 10.8 & 47.5 & 1.5 & 1.3 \\
 & & & 10.8 & - & 11.6 & 36.3 & 1.2 & 1.0 \\
 & & & 11.6 & - & 12.4 & 30.9 & 1.2 & 0.9 \\
 & & & 12.4 & - & 13.2 & 23.5 & 1.0 & 0.7 \\
 & & & 13.2 & - & 14.0 & 17.4 & 1.0 & 0.5 \\
 & & & 14.0 & - & 14.8 & 13.2 & 0.8 & 0.4 \\
 & & & 14.8 & - & 15.6 & 8.0 & 0.6 & 0.2 \\
 & & & 15.6 & - & 16.4 & 7.6 & 0.6 & 0.2 \\
 & & & 16.4 & - & 17.2 & 5.1 & 0.5 & 0.2 \\
 & & & 17.2 & - & 18.0 & 3.3 & 0.4 & 0.1 \\
 & & & 18.0 & - & 18.8 & 2.2 & 0.3 & 0.1 \\
 & & & 18.8 & - & 19.6 & 1.8 & 0.3 & 0.1 \\
 & & & 19.6 & - & 20.4 & 1.2 & 0.3 & 0.04 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi+_results} The NA61/SHINE results on the $\pi^+$ double differential cross section, $d^2 \sigma_{\pi^+}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{+})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
60 & - & 100 & 0.2 & - & 0.3 & 57.2 & 1.9 & 3.6 \\
 & & & 0.3 & - & 0.4 & 80.3 & 2.5 & 4.2 \\
 & & & 0.4 & - & 0.5 & 107.6 & 3.3 & 5.5 \\
 & & & 0.5 & - & 0.6 & 128.8 & 3.2 & 6.3 \\
 & & & 0.6 & - & 0.7 & 153.8 & 3.3 & 7.4 \\
 & & & 0.7 & - & 0.8 & 172.8 & 3.5 & 8.1 \\
 & & & 0.8 & - & 0.9 & 182.7 & 3.6 & 8.5 \\
 & & & 0.9 & - & 1.0 & 207.7 & 3.9 & 9.8 \\
 & & & 1.0 & - & 1.2 & 254.1 & 6.5 & 10.4 \\
 & & & 1.2 & - & 1.4 & 249.5 & 6.2 & 9.3 \\
 & & & 1.4 & - & 1.6 & 267.7 & 8.0 & 10.0 \\
 & & & 1.6 & - & 1.8 & 280.6 & 7.8 & 9.7 \\
 & & & 1.8 & - & 2.0 & 273.7 & 7.5 & 9.9 \\
 & & & 2.0 & - & 2.2 & 300.4 & 8.2 & 9.8 \\
 & & & 2.2 & - & 2.4 & 289.0 & 7.9 & 9.4 \\
 & & & 2.4 & - & 2.6 & 286.6 & 7.7 & 9.4 \\
 & & & 2.6 & - & 2.8 & 283.3 & 7.6 & 8.7 \\
 & & & 2.8 & - & 3.0 & 268.6 & 7.4 & 8.4 \\
 & & & 3.0 & - & 3.2 & 264.8 & 6.8 & 8.0 \\
 & & & 3.2 & - & 3.4 & 267.3 & 6.7 & 7.7 \\
 & & & 3.4 & - & 3.6 & 251.8 & 6.3 & 7.3 \\
 & & & 3.6 & - & 3.8 & 233.2 & 5.9 & 6.6 \\
 & & & 3.8 & - & 4.0 & 231.4 & 5.7 & 6.6 \\
 & & & 4.0 & - & 4.2 & 226.8 & 5.6 & 6.4 \\
 & & & 4.2 & - & 4.4 & 213.1 & 5.3 & 6.0 \\
 & & & 4.4 & - & 4.6 & 202.8 & 5.1 & 5.6 \\
 & & & 4.6 & - & 4.8 & 181.2 & 4.7 & 5.0 \\
 & & & 4.8 & - & 5.0 & 165.4 & 4.4 & 4.6 \\
 & & & 5.0 & - & 5.2 & 154.4 & 4.3 & 4.3 \\
 & & & 5.2 & - & 5.6 & 140.0 & 2.8 & 3.9 \\
 & & & 5.6 & - & 6.0 & 126.5 & 2.6 & 3.4 \\
 & & & 6.0 & - & 6.4 & 106.6 & 2.4 & 2.9 \\
 & & & 6.4 & - & 6.8 & 93.5 & 2.2 & 2.6 \\
 & & & 6.8 & - & 7.2 & 78.6 & 2.1 & 2.1 \\
 & & & 7.2 & - & 7.6 & 67.1 & 1.9 & 1.8 \\
 & & & 7.6 & - & 8.0 & 60.2 & 1.9 & 1.6 \\
 & & & 8.0 & - & 8.4 & 52.1 & 1.7 & 1.3 \\
 & & & 8.4 & - & 8.8 & 42.0 & 1.5 & 1.1 \\
 & & & 8.8 & - & 9.2 & 36.7 & 1.4 & 1.0 \\
 & & & 9.2 & - & 9.6 & 32.6 & 1.4 & 0.9 \\
 & & & 9.6 & - & 10.0 & 27.2 & 1.3 & 0.7 \\
 & & & 10.0 & - & 10.8 & 19.6 & 0.8 & 0.5 \\
 & & & 10.8 & - & 11.6 & 14.4 & 0.6 & 0.4 \\
 & & & 11.6 & - & 12.4 & 9.0 & 0.5 & 0.2 \\
 & & & 12.4 & - & 13.2 & 7.1 & 0.5 & 0.2 \\
 & & & 13.2 & - & 14.0 & 4.6 & 0.4 & 0.1 \\
 & & & 14.0 & - & 14.8 & 3.1 & 0.3 & 0.1 \\
 & & & 14.8 & - & 15.6 & 1.6 & 0.2 & 0.05 \\
 & & & 15.6 & - & 16.4 & 1.0 & 0.2 & 0.03 \\
 & & & 16.4 & - & 17.2 & 0.8 & 0.2 & 0.02 \\
 & & & 17.2 & - & 18.0 & 0.4 & 0.1 & 0.01 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi+_results} The NA61/SHINE results on the $\pi^+$ double differential cross section, $d^2 \sigma_{\pi^+}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{+})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
100 & - & 140 & 0.2 & - & 0.3 & 76.5 & 2.9 & 4.9 \\
 & & & 0.3 & - & 0.4 & 118.4 & 3.9 & 6.5 \\
 & & & 0.4 & - & 0.5 & 158.5 & 4.5 & 8.5 \\
 & & & 0.5 & - & 0.6 & 183.3 & 4.0 & 9.4 \\
 & & & 0.6 & - & 0.7 & 217.2 & 4.4 & 10.7 \\
 & & & 0.7 & - & 0.8 & 238.1 & 4.4 & 11.5 \\
 & & & 0.8 & - & 0.9 & 267.8 & 4.7 & 13.0 \\
 & & & 0.9 & - & 1.0 & 292.6 & 4.9 & 14.8 \\
 & & & 1.0 & - & 1.2 & 318.6 & 13.2 & 13.1 \\
 & & & 1.2 & - & 1.4 & 354.2 & 10.5 & 13.2 \\
 & & & 1.4 & - & 1.6 & 359.0 & 10.7 & 13.4 \\
 & & & 1.6 & - & 1.8 & 334.2 & 10.3 & 11.7 \\
 & & & 1.8 & - & 2.0 & 346.2 & 10.0 & 12.0 \\
 & & & 2.0 & - & 2.2 & 332.6 & 8.9 & 10.5 \\
 & & & 2.2 & - & 2.4 & 328.6 & 8.2 & 10.8 \\
 & & & 2.4 & - & 2.6 & 284.2 & 7.0 & 8.7 \\
 & & & 2.6 & - & 2.8 & 275.7 & 6.8 & 8.9 \\
 & & & 2.8 & - & 3.0 & 259.4 & 6.5 & 7.3 \\
 & & & 3.0 & - & 3.2 & 226.3 & 6.1 & 6.8 \\
 & & & 3.2 & - & 3.4 & 218.6 & 5.9 & 6.3 \\
 & & & 3.4 & - & 3.6 & 186.4 & 5.5 & 5.5 \\
 & & & 3.6 & - & 3.8 & 167.8 & 5.1 & 4.7 \\
 & & & 3.8 & - & 4.0 & 164.1 & 5.2 & 4.7 \\
 & & & 4.0 & - & 4.2 & 144.0 & 4.8 & 4.2 \\
 & & & 4.2 & - & 4.4 & 137.7 & 4.8 & 3.8 \\
 & & & 4.4 & - & 4.6 & 118.4 & 4.3 & 3.3 \\
 & & & 4.6 & - & 4.8 & 105.2 & 4.1 & 2.8 \\
 & & & 4.8 & - & 5.0 & 87.2 & 3.6 & 2.4 \\
 & & & 5.0 & - & 5.2 & 93.3 & 4.1 & 2.5 \\
 & & & 5.2 & - & 5.6 & 77.3 & 2.6 & 2.0 \\
 & & & 5.6 & - & 6.0 & 57.6 & 2.1 & 1.5 \\
 & & & 6.0 & - & 6.4 & 45.9 & 1.9 & 1.2 \\
 & & & 6.4 & - & 6.8 & 36.3 & 1.7 & 1.0 \\
 & & & 6.8 & - & 7.2 & 30.6 & 1.6 & 0.8 \\
 & & & 7.2 & - & 7.6 & 25.0 & 1.5 & 0.6 \\
 & & & 7.6 & - & 8.0 & 17.9 & 1.2 & 0.5 \\
 & & & 8.0 & - & 8.4 & 14.1 & 1.0 & 0.4 \\
 & & & 8.4 & - & 8.8 & 12.9 & 1.1 & 0.3 \\
 & & & 8.8 & - & 9.2 & 9.1 & 0.9 & 0.2 \\
 & & & 9.2 & - & 9.6 & 5.9 & 0.7 & 0.1 \\
 & & & 9.6 & - & 10.0 & 4.7 & 0.6 & 0.1 \\
 & & & 10.0 & - & 10.8 & 3.3 & 0.4 & 0.1 \\
 & & & 10.8 & - & 11.6 & 2.2 & 0.3 & 0.1 \\
 & & & 11.6 & - & 12.4 & 0.7 & 0.1 & 0.02 \\
 & & & 12.4 & - & 13.2 & 0.4 & 0.1 & 0.01 \\
 & & & 13.2 & - & 14.0 & 0.2 & 0.1 & 0.01 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi+_results} The NA61/SHINE results on the $\pi^+$ double differential cross section, $d^2 \sigma_{\pi^+}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{+})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
 %\multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
140 & - & 180 & 0.2 & - & 0.3 & 105.0 & 4.2 & 6.3 \\
 & & & 0.3 & - & 0.4 & 146.5 & 4.7 & 7.5 \\
 & & & 0.4 & - & 0.5 & 190.9 & 4.2 & 9.4 \\
 & & & 0.5 & - & 0.6 & 240.2 & 4.5 & 12.0 \\
 & & & 0.6 & - & 0.7 & 270.5 & 4.8 & 12.7 \\
 & & & 0.7 & - & 0.8 & 311.2 & 5.1 & 14.9 \\
 & & & 0.8 & - & 0.9 & 319.7 & 5.0 & 14.8 \\
 & & & 0.9 & - & 1.0 & 345.5 & 5.2 & 15.6 \\
 & & & 1.0 & - & 1.2 & 340.6 & 23.7 & 16.5 \\
 & & & 1.2 & - & 1.4 & 362.3 & 50.7 & 19.2 \\
 & & & 1.4 & - & 1.6 & 402.1 & 19.2 & 31.0 \\
 & & & 1.6 & - & 1.8 & 365.1 & 12.2 & 27.6 \\
 & & & 1.8 & - & 2.0 & 305.4 & 9.5 & 15.4 \\
 & & & 2.0 & - & 2.2 & 308.1 & 9.4 & 9.7 \\
 & & & 2.2 & - & 2.4 & 259.9 & 8.4 & 7.7 \\
 & & & 2.4 & - & 2.6 & 219.8 & 7.7 & 6.6 \\
 & & & 2.6 & - & 2.8 & 216.5 & 8.1 & 6.6 \\
 & & & 2.8 & - & 3.0 & 172.6 & 6.9 & 5.2 \\
 & & & 3.0 & - & 3.2 & 156.1 & 6.6 & 5.0 \\
 & & & 3.2 & - & 3.4 & 133.9 & 6.0 & 3.9 \\
 & & & 3.4 & - & 3.6 & 124.7 & 5.8 & 3.5 \\
 & & & 3.6 & - & 3.8 & 98.3 & 5.1 & 2.9 \\
 & & & 3.8 & - & 4.0 & 100.3 & 5.3 & 2.9 \\
 & & & 4.0 & - & 4.2 & 81.5 & 4.7 & 2.3 \\
 & & & 4.2 & - & 4.4 & 74.3 & 4.5 & 2.2 \\
 & & & 4.4 & - & 4.6 & 59.1 & 4.0 & 1.6 \\
 & & & 4.6 & - & 4.8 & 50.1 & 3.8 & 1.6 \\
 & & & 4.8 & - & 5.0 & 41.8 & 3.4 & 1.0 \\
 & & & 5.0 & - & 5.2 & 43.9 & 3.6 & 1.2 \\
 & & & 5.2 & - & 5.6 & 30.3 & 2.0 & 0.9 \\
 & & & 5.6 & - & 6.0 & 20.9 & 1.7 & 0.6 \\
 & & & 6.0 & - & 6.4 & 14.9 & 1.3 & 0.4 \\
 & & & 6.4 & - & 6.8 & 12.5 & 1.3 & 0.3 \\
 & & & 6.8 & - & 7.2 & 9.9 & 1.3 & 0.2 \\
 & & & 7.2 & - & 7.6 & 6.4 & 0.9 & 0.2 \\
 & & & 7.6 & - & 8.0 & 4.3 & 0.7 & 0.1 \\
 & & & 8.0 & - & 8.4 & 4.2 & 0.8 & 0.2 \\
 & & & 8.4 & - & 8.8 & 2.3 & 0.6 & 0.1 \\
 & & & 8.8 & - & 9.2 & 2.3 & 0.6 & 0.1 \\
 & & & 9.2 & - & 9.6 & 0.9 & 0.4 & 0.02 \\
 & & & 9.6 & - & 10.0 & 0.7 & 0.3 & 0.02 \\
 & & & 10.0 & - & 10.8 & 0.2 & 0.2 & 0.01 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi+_results} The NA61/SHINE results on the $\pi^+$ double differential cross section, $d^2 \sigma_{\pi^+}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{+})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
180 & - & 240 & 0.2 & - & 0.3 & 133.0 & 3.2 & 7.6 \\
 & & & 0.3 & - & 0.4 & 183.3 & 3.4 & 9.5 \\
 & & & 0.4 & - & 0.5 & 243.5 & 3.7 & 12.5 \\
 & & & 0.5 & - & 0.6 & 284.7 & 4.0 & 14.2 \\
 & & & 0.6 & - & 0.7 & 327.3 & 4.3 & 16.3 \\
 & & & 0.7 & - & 0.8 & 340.7 & 4.3 & 16.3 \\
 & & & 0.8 & - & 0.9 & 374.5 & 4.6 & 18.1 \\
 & & & 0.9 & - & 1.0 & 368.3 & 4.6 & 22.3 \\
 & & & 1.0 & - & 1.2 & 395.9 & 18.9 & 18.1 \\
 & & & 1.2 & - & 1.4 & 366.8 & 13.7 & 14.4 \\
 & & & 1.4 & - & 1.6 & 310.0 & 12.0 & 11.3 \\
 & & & 1.6 & - & 1.8 & 271.0 & 11.2 & 9.1 \\
 & & & 1.8 & - & 2.0 & 256.4 & 10.7 & 8.3 \\
 & & & 2.0 & - & 2.2 & 196.9 & 9.0 & 5.8 \\
 & & & 2.2 & - & 2.4 & 181.8 & 8.1 & 6.7 \\
 & & & 2.4 & - & 2.6 & 145.3 & 6.8 & 4.4 \\
 & & & 2.6 & - & 2.8 & 119.0 & 5.8 & 3.5 \\
 & & & 2.8 & - & 3.0 & 104.2 & 5.5 & 3.4 \\
 & & & 3.0 & - & 3.2 & 84.6 & 4.8 & 2.7 \\
 & & & 3.2 & - & 3.4 & 71.6 & 4.4 & 2.7 \\
 & & & 3.4 & - & 3.6 & 66.4 & 4.3 & 1.8 \\
 & & & 3.6 & - & 3.8 & 47.6 & 3.5 & 1.7 \\
 & & & 3.8 & - & 4.0 & 43.4 & 3.4 & 1.7 \\
 & & & 4.0 & - & 4.2 & 29.2 & 2.6 & 1.1 \\
 & & & 4.2 & - & 4.4 & 30.0 & 2.8 & 0.9 \\
 & & & 4.4 & - & 4.6 & 26.4 & 2.7 & 0.9 \\
 & & & 4.6 & - & 4.8 & 20.8 & 2.3 & 0.5 \\
 & & & 4.8 & - & 5.0 & 18.5 & 2.3 & 0.4 \\
 & & & 5.0 & - & 5.2 & 14.4 & 1.9 & 0.5 \\
 & & & 5.2 & - & 5.6 & 12.0 & 1.3 & 0.3 \\
 & & & 5.6 & - & 6.0 & 6.0 & 0.8 & 0.2 \\
 & & & 6.0 & - & 6.4 & 4.7 & 0.7 & 0.1 \\
 & & & 6.4 & - & 6.8 & 2.4 & 0.5 & 0.1 \\
 & & & 6.8 & - & 7.2 & 0.8 & 0.2 & 0.02 \\
 & & & 7.2 & - & 7.6 & 1.7 & 0.5 & 0.05 \\
 & & & 7.6 & - & 8.0 & 1.3 & 0.5 & 0.04 \\
\\[2mm]
240 & - & 300 & 0.2 & - & 0.3 & 146.4 & 3.5 & 8.6 \\
 & & & 0.3 & - & 0.4 & 226.0 & 4.1 & 12.4 \\
 & & & 0.4 & - & 0.5 & 284.4 & 4.5 & 15.4 \\
 & & & 0.5 & - & 0.6 & 323.6 & 4.7 & 17.1 \\
 & & & 0.6 & - & 0.7 & 343.8 & 4.9 & 17.9 \\
 & & & 0.7 & - & 0.8 & 353.3 & 5.0 & 18.2 \\
 & & & 0.8 & - & 0.9 & 352.7 & 5.0 & 18.0 \\
 & & & 0.9 & - & 1.0 & 357.2 & 5.1 & 18.6 \\
 & & & 1.0 & - & 1.2 & 351.9 & 13.3 & 13.4 \\
 & & & 1.2 & - & 1.4 & 283.2 & 11.7 & 10.1 \\
 & & & 1.4 & - & 1.6 & 229.7 & 10.1 & 7.3 \\
 & & & 1.6 & - & 1.8 & 211.2 & 10.1 & 7.7 \\
 & & & 1.8 & - & 2.0 & 162.9 & 8.5 & 5.9 \\
 & & & 2.0 & - & 2.2 & 132.8 & 7.8 & 5.0 \\
 & & & 2.2 & - & 2.4 & 118.2 & 7.7 & 3.9 \\
 & & & 2.4 & - & 2.6 & 81.0 & 6.1 & 3.0 \\
 & & & 2.6 & - & 2.8 & 60.9 & 5.1 & 2.3 \\
 & & & 2.8 & - & 3.0 & 68.2 & 6.2 & 2.6 \\
 & & & 3.0 & - & 3.2 & 40.2 & 4.5 & 1.5 \\
 & & & 3.2 & - & 3.4 & 29.3 & 3.5 & 1.1 \\
 & & & 3.4 & - & 3.6 & 26.1 & 3.4 & 1.1 \\
 & & & 3.6 & - & 3.8 & 14.8 & 2.5 & 0.8 \\
 & & & 3.8 & - & 4.0 & 14.5 & 2.6 & 0.7 \\
 & & & 4.0 & - & 4.2 & 9.9 & 2.1 & 0.6 \\
 & & & 4.2 & - & 4.4 & 9.8 & 2.5 & 0.3 \\
 & & & 4.4 & - & 4.6 & 8.3 & 2.0 & 0.2 \\
 & & & 4.6 & - & 4.8 & 3.3 & 1.1 & 0.1 \\
 & & & 4.8 & - & 5.0 & 3.0 & 1.2 & 0.1 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi+_results} The NA61/SHINE results on the $\pi^+$ double differential cross section, $d^2 \sigma_{\pi^+}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{+})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
300 & - & 360 & 0.2 & - & 0.3 & 192.7 & 6.2 & 10.5 \\
 & & & 0.3 & - & 0.4 & 267.9 & 7.1 & 13.5 \\
 & & & 0.4 & - & 0.5 & 274.7 & 5.0 & 13.8 \\
 & & & 0.5 & - & 0.6 & 319.1 & 5.4 & 15.4 \\
 & & & 0.6 & - & 0.7 & 334.3 & 5.5 & 16.0 \\
 & & & 0.7 & - & 0.8 & 340.2 & 5.6 & 16.3 \\
 & & & 0.8 & - & 0.9 & 323.5 & 5.5 & 18.1 \\
 & & & 0.9 & - & 1.0 & 303.9 & 5.4 & 18.6 \\
 & & & 1.0 & - & 1.2 & 259.8 & 12.8 & 9.8 \\
 & & & 1.2 & - & 1.4 & 249.0 & 13.5 & 8.6 \\
 & & & 1.4 & - & 1.6 & 186.2 & 12.3 & 5.9 \\
 & & & 1.6 & - & 1.8 & 149.2 & 12.5 & 5.0 \\
 & & & 1.8 & - & 2.0 & 102.3 & 10.4 & 3.8 \\
 & & & 2.0 & - & 2.2 & 76.7 & 9.8 & 3.2 \\
 & & & 2.2 & - & 2.4 & 55.6 & 9.7 & 2.0 \\
 & & & 2.4 & - & 2.6 & 39.2 & 8.2 & 1.6 \\
 & & & 2.6 & - & 2.8 & 29.4 & 8.2 & 1.4 \\
 & & & 2.8 & - & 3.0 & 23.0 & 8.9 & 2.0 \\
\\[2mm]
360 & - & 420 & 0.2 & - & 0.3 & 190.5 & 6.5 & 11.1 \\
 & & & 0.3 & - & 0.4 & 250.0 & 7.2 & 14.0 \\
 & & & 0.4 & - & 0.5 & 303.2 & 8.0 & 16.6 \\
 & & & 0.5 & - & 0.6 & 305.5 & 8.0 & 16.3 \\
 & & & 0.6 & - & 0.7 & 305.0 & 8.1 & 15.9 \\
 & & & 0.7 & - & 0.8 & 311.3 & 8.4 & 15.7 \\
 & & & 0.8 & - & 0.9 & 283.4 & 8.2 & 14.2 \\
 & & & 0.9 & - & 1.0 & 244.7 & 7.5 & 11.9 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{-})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$  \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
0 & - & 10 & 0.3 & - & 0.4 & 5.0 & 0.8 & 0.4 \\
 & & & 0.4 & - & 0.5 & 6.6 & 1.0 & 0.6 \\
 & & & 0.5 & - & 0.6 & 9.3 & 1.3 & 0.7 \\
 & & & 0.6 & - & 0.7 & 8.0 & 1.1 & 0.6 \\
 & & & 0.7 & - & 0.8 & 8.7 & 1.0 & 0.7 \\
 & & & 0.8 & - & 0.9 & 10.2 & 1.2 & 0.9 \\
 & & & 0.9 & - & 1.0 & 10.8 & 1.2 & 0.9 \\
 & & & 1.0 & - & 1.2 & 11.3 & 0.9 & 0.9 \\
 & & & 1.2 & - & 1.4 & 13.1 & 1.0 & 1.0 \\
 & & & 1.4 & - & 1.6 & 15.7 & 1.1 & 1.2 \\
 & & & 1.6 & - & 1.8 & 15.2 & 1.0 & 1.0 \\
 & & & 1.8 & - & 2.0 & 16.1 & 1.1 & 1.0 \\
 & & & 2.0 & - & 2.2 & 14.9 & 1.0 & 1.0 \\
 & & & 2.2 & - & 2.4 & 17.8 & 1.1 & 1.1 \\
 & & & 2.4 & - & 2.6 & 20.7 & 1.3 & 1.2 \\
 & & & 2.6 & - & 2.8 & 18.6 & 1.2 & 1.1 \\
 & & & 2.8 & - & 3.2 & 18.9 & 0.8 & 1.2 \\
 & & & 3.2 & - & 3.6 & 15.9 & 0.9 & 0.9 \\
 & & & 3.6 & - & 4.0 & 19.3 & 0.8 & 1.1 \\
 & & & 4.0 & - & 4.4 & 18.8 & 0.8 & 1.0 \\
 & & & 4.4 & - & 4.8 & 17.5 & 0.8 & 0.9 \\
 & & & 4.8 & - & 5.2 & 18.7 & 0.8 & 1.0 \\
 & & & 5.2 & - & 5.6 & 17.4 & 0.8 & 0.9 \\
 & & & 5.6 & - & 6.0 & 15.9 & 0.8 & 0.9 \\
 & & & 6.0 & - & 6.4 & 18.1 & 0.9 & 1.0 \\
 & & & 6.4 & - & 6.8 & 17.6 & 0.8 & 1.1 \\
 & & & 6.8 & - & 7.2 & 17.6 & 0.8 & 1.1 \\
 & & & 7.2 & - & 7.6 & 15.5 & 0.8 & 1.0 \\
 & & & 7.6 & - & 8.0 & 13.2 & 0.7 & 0.8 \\
 & & & 8.0 & - & 8.4 & 13.2 & 0.8 & 0.8 \\
 & & & 8.4 & - & 8.8 & 13.0 & 0.8 & 0.8 \\
 & & & 8.8 & - & 9.2 & 12.8 & 0.8 & 0.8 \\
 & & & 9.2 & - & 9.6 & 11.0 & 0.8 & 0.7 \\
 & & & 9.6 & - & 10.0 & 10.9 & 0.9 & 0.7 \\
 & & & 10.0 & - & 10.8 & 11.4 & 0.6 & 0.7 \\
 & & & 10.8 & - & 11.6 & 9.3 & 0.6 & 0.5 \\
 & & & 11.6 & - & 12.4 & 9.7 & 0.7 & 0.6 \\
 & & & 12.4 & - & 13.2 & 7.7 & 0.6 & 0.4 \\
 & & & 13.2 & - & 14.0 & 6.0 & 0.6 & 0.4 \\
 & & & 14.0 & - & 14.8 & 5.7 & 0.7 & 0.4 \\
 & & & 14.8 & - & 15.6 & 4.4 & 0.6 & 0.3 \\
 & & & 15.6 & - & 16.4 & 4.6 & 0.8 & 0.3 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi-_results} The NA61/SHINE results on the $\pi^-$ double differential cross section, $d^2 \sigma_{\pi^-}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{-})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
10 & - & 20 & 0.2 & - & 0.3 & 9.1 & 1.2 & 0.7 \\
 & & & 0.3 & - & 0.4 & 17.0 & 2.2 & 1.2 \\
 & & & 0.4 & - & 0.5 & 17.2 & 1.7 & 1.2 \\
 & & & 0.5 & - & 0.6 & 21.4 & 1.7 & 1.4 \\
 & & & 0.6 & - & 0.7 & 25.0 & 1.9 & 2.0 \\
 & & & 0.7 & - & 0.8 & 26.5 & 1.9 & 2.1 \\
 & & & 0.8 & - & 0.9 & 31.4 & 2.1 & 2.5 \\
 & & & 0.9 & - & 1.0 & 33.7 & 2.1 & 2.5 \\
 & & & 1.0 & - & 1.2 & 34.1 & 1.5 & 2.5 \\
 & & & 1.2 & - & 1.4 & 37.5 & 1.6 & 2.6 \\
 & & & 1.4 & - & 1.6 & 41.8 & 1.6 & 2.8 \\
 & & & 1.6 & - & 1.8 & 46.7 & 1.8 & 2.9 \\
 & & & 1.8 & - & 2.0 & 47.3 & 1.8 & 2.9 \\
 & & & 2.0 & - & 2.2 & 46.5 & 2.0 & 2.5 \\
 & & & 2.2 & - & 2.4 & 45.5 & 2.1 & 2.5 \\
 & & & 2.4 & - & 2.6 & 54.0 & 1.9 & 2.8 \\
 & & & 2.6 & - & 2.8 & 57.4 & 2.0 & 3.0 \\
 & & & 2.8 & - & 3.2 & 49.4 & 1.5 & 2.5 \\
 & & & 3.2 & - & 3.6 & 48.9 & 1.5 & 2.4 \\
 & & & 3.6 & - & 4.0 & 49.9 & 1.6 & 2.3 \\
 & & & 4.0 & - & 4.4 & 52.8 & 1.7 & 2.3 \\
 & & & 4.4 & - & 4.8 & 49.5 & 1.8 & 2.2 \\
 & & & 4.8 & - & 5.2 & 50.2 & 1.9 & 2.2 \\
 & & & 5.2 & - & 5.6 & 44.5 & 1.7 & 1.8 \\
 & & & 5.6 & - & 6.0 & 45.1 & 1.8 & 1.8 \\
 & & & 6.0 & - & 6.4 & 40.4 & 1.6 & 1.6 \\
 & & & 6.4 & - & 6.8 & 40.6 & 1.7 & 1.6 \\
 & & & 6.8 & - & 7.2 & 41.6 & 1.8 & 1.6 \\
 & & & 7.2 & - & 7.6 & 36.7 & 1.6 & 1.4 \\
 & & & 7.6 & - & 8.0 & 33.9 & 1.6 & 1.3 \\
 & & & 8.0 & - & 8.4 & 36.2 & 1.6 & 1.4 \\
 & & & 8.4 & - & 8.8 & 33.1 & 1.6 & 1.2 \\
 & & & 8.8 & - & 9.2 & 30.1 & 1.5 & 1.1 \\
 & & & 9.2 & - & 9.6 & 26.0 & 1.4 & 1.0 \\
 & & & 9.6 & - & 10.0 & 25.4 & 1.4 & 1.0 \\
 & & & 10.0 & - & 10.8 & 24.2 & 1.0 & 0.9 \\
 & & & 10.8 & - & 11.6 & 19.7 & 0.8 & 0.8 \\
 & & & 11.6 & - & 12.4 & 18.1 & 0.8 & 0.7 \\
 & & & 12.4 & - & 13.2 & 14.3 & 0.8 & 0.5 \\
 & & & 13.2 & - & 14.0 & 13.3 & 0.8 & 0.5 \\
 & & & 14.0 & - & 14.8 & 10.4 & 0.7 & 0.4 \\
 & & & 14.8 & - & 15.6 & 8.8 & 0.7 & 0.3 \\
 & & & 15.6 & - & 16.4 & 8.6 & 0.7 & 0.3 \\
 & & & 16.4 & - & 17.2 & 7.4 & 0.6 & 0.3 \\
 & & & 17.2 & - & 18.0 & 5.5 & 0.6 & 0.2 \\
 & & & 18.0 & - & 18.8 & 3.7 & 0.5 & 0.1 \\
 & & & 18.8 & - & 19.6 & 3.7 & 0.5 & 0.2 \\
 & & & 19.6 & - & 20.4 & 1.9 & 0.3 & 0.1 \\
 & & & 20.4 & - & 21.2 & 1.7 & 0.3 & 0.1 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi-_results} The NA61/SHINE results on the $\pi^-$ double differential cross section, $d^2 \sigma_{\pi^-}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{-})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
20 & - & 40 & 0.2 & - & 0.3 & 15.9 & 1.1 & 1.2 \\
 & & & 0.3 & - & 0.4 & 23.2 & 1.7 & 1.6 \\
 & & & 0.4 & - & 0.5 & 34.8 & 1.8 & 2.5 \\
 & & & 0.5 & - & 0.6 & 43.8 & 1.8 & 3.3 \\
 & & & 0.6 & - & 0.7 & 54.3 & 2.0 & 4.0 \\
 & & & 0.7 & - & 0.8 & 54.2 & 1.9 & 4.0 \\
 & & & 0.8 & - & 0.9 & 59.7 & 2.0 & 4.6 \\
 & & & 0.9 & - & 1.0 & 59.4 & 2.0 & 4.6 \\
 & & & 1.0 & - & 1.2 & 64.9 & 1.6 & 4.8 \\
 & & & 1.2 & - & 1.4 & 72.4 & 1.7 & 5.0 \\
 & & & 1.4 & - & 1.6 & 77.1 & 1.8 & 5.3 \\
 & & & 1.6 & - & 1.8 & 83.5 & 1.8 & 5.5 \\
 & & & 1.8 & - & 2.0 & 88.3 & 1.8 & 5.4 \\
 & & & 2.0 & - & 2.2 & 88.6 & 1.9 & 5.3 \\
 & & & 2.2 & - & 2.4 & 91.4 & 1.9 & 5.3 \\
 & & & 2.4 & - & 2.6 & 94.5 & 2.0 & 5.2 \\
 & & & 2.6 & - & 2.8 & 98.7 & 2.2 & 5.3 \\
 & & & 2.8 & - & 3.2 & 97.9 & 1.7 & 5.1 \\
 & & & 3.2 & - & 3.6 & 95.1 & 1.9 & 4.8 \\
 & & & 3.6 & - & 4.0 & 92.4 & 1.9 & 4.3 \\
 & & & 4.0 & - & 4.4 & 91.6 & 1.9 & 4.0 \\
 & & & 4.4 & - & 4.8 & 89.3 & 1.9 & 4.0 \\
 & & & 4.8 & - & 5.2 & 85.4 & 1.9 & 3.6 \\
 & & & 5.2 & - & 5.6 & 76.4 & 1.8 & 3.2 \\
 & & & 5.6 & - & 6.0 & 74.3 & 1.7 & 3.0 \\
 & & & 6.0 & - & 6.4 & 74.1 & 1.7 & 3.0 \\
 & & & 6.4 & - & 6.8 & 66.8 & 1.6 & 2.7 \\
 & & & 6.8 & - & 7.2 & 64.3 & 1.5 & 2.5 \\
 & & & 7.2 & - & 7.6 & 58.5 & 1.5 & 2.3 \\
 & & & 7.6 & - & 8.0 & 53.0 & 1.4 & 2.0 \\
 & & & 8.0 & - & 8.4 & 48.4 & 1.3 & 1.8 \\
 & & & 8.4 & - & 8.8 & 45.4 & 1.3 & 1.7 \\
 & & & 8.8 & - & 9.2 & 42.9 & 1.3 & 1.6 \\
 & & & 9.2 & - & 9.6 & 36.1 & 1.2 & 1.3 \\
 & & & 9.6 & - & 10.0 & 37.1 & 1.2 & 1.4 \\
 & & & 10.0 & - & 10.8 & 30.0 & 0.7 & 1.1 \\
 & & & 10.8 & - & 11.6 & 22.6 & 0.6 & 0.8 \\
 & & & 11.6 & - & 12.4 & 19.5 & 0.6 & 0.7 \\
 & & & 12.4 & - & 13.2 & 15.6 & 0.6 & 0.5 \\
 & & & 13.2 & - & 14.0 & 12.5 & 0.5 & 0.4 \\
 & & & 14.0 & - & 14.8 & 9.6 & 0.4 & 0.3 \\
 & & & 14.8 & - & 15.6 & 8.1 & 0.4 & 0.3 \\
 & & & 15.6 & - & 16.4 & 6.4 & 0.4 & 0.2 \\
 & & & 16.4 & - & 17.2 & 4.5 & 0.3 & 0.2 \\
 & & & 17.2 & - & 18.0 & 3.2 & 0.3 & 0.1 \\
 & & & 18.0 & - & 18.8 & 3.0 & 0.3 & 0.1 \\
 & & & 18.8 & - & 19.6 & 2.4 & 0.2 & 0.1 \\
 & & & 19.6 & - & 20.4 & 1.0 & 0.1 & 0.03 \\
 & & & 20.4 & - & 21.2 & 0.9 & 0.1 & 0.04 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi-_results} The NA61/SHINE results on the $\pi^-$ double differential cross section, $d^2 \sigma_{\pi^-}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{-})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
40 & - & 60 & 0.2 & - & 0.3 & 29.0 & 2.3 & 2.4 \\
 & & & 0.3 & - & 0.4 & 43.9 & 2.8 & 3.0 \\
 & & & 0.4 & - & 0.5 & 61.9 & 2.8 & 4.1 \\
 & & & 0.5 & - & 0.6 & 74.3 & 2.8 & 5.3 \\
 & & & 0.6 & - & 0.7 & 92.1 & 3.0 & 6.6 \\
 & & & 0.7 & - & 0.8 & 96.8 & 3.0 & 6.9 \\
 & & & 0.8 & - & 0.9 & 92.7 & 2.9 & 6.4 \\
 & & & 0.9 & - & 1.0 & 106.2 & 3.0 & 7.7 \\
 & & & 1.0 & - & 1.2 & 114.1 & 2.4 & 7.8 \\
 & & & 1.2 & - & 1.4 & 118.2 & 2.4 & 7.8 \\
 & & & 1.4 & - & 1.6 & 134.0 & 2.5 & 8.9 \\
 & & & 1.6 & - & 1.8 & 135.2 & 2.5 & 9.5 \\
 & & & 1.8 & - & 2.0 & 142.6 & 2.6 & 9.9 \\
 & & & 2.0 & - & 2.2 & 151.0 & 2.8 & 10.3 \\
 & & & 2.2 & - & 2.4 & 148.3 & 2.7 & 9.6 \\
 & & & 2.4 & - & 2.6 & 150.8 & 2.8 & 7.6 \\
 & & & 2.6 & - & 2.8 & 146.0 & 2.8 & 7.4 \\
 & & & 2.8 & - & 3.0 & 152.4 & 3.8 & 7.4 \\
 & & & 3.0 & - & 3.2 & 145.2 & 2.9 & 6.9 \\
 & & & 3.2 & - & 3.4 & 149.2 & 2.9 & 6.8 \\
 & & & 3.4 & - & 3.6 & 144.4 & 3.1 & 6.3 \\
 & & & 3.6 & - & 3.8 & 140.4 & 3.0 & 6.1 \\
 & & & 3.8 & - & 4.0 & 138.4 & 3.0 & 5.8 \\
 & & & 4.0 & - & 4.2 & 136.6 & 3.2 & 5.6 \\
 & & & 4.2 & - & 4.4 & 138.6 & 3.1 & 5.5 \\
 & & & 4.4 & - & 4.6 & 126.1 & 2.9 & 4.9 \\
 & & & 4.6 & - & 4.8 & 118.5 & 2.8 & 4.6 \\
 & & & 4.8 & - & 5.0 & 118.2 & 2.8 & 4.4 \\
 & & & 5.0 & - & 5.2 & 109.0 & 2.7 & 4.1 \\
 & & & 5.2 & - & 5.6 & 100.7 & 1.9 & 3.7 \\
 & & & 5.6 & - & 6.0 & 90.7 & 1.8 & 3.2 \\
 & & & 6.0 & - & 6.4 & 86.1 & 1.7 & 3.0 \\
 & & & 6.4 & - & 6.8 & 75.7 & 1.5 & 2.6 \\
 & & & 6.8 & - & 7.2 & 68.1 & 1.5 & 2.2 \\
 & & & 7.2 & - & 7.6 & 62.7 & 1.4 & 2.1 \\
 & & & 7.6 & - & 8.0 & 55.2 & 1.3 & 1.9 \\
 & & & 8.0 & - & 8.4 & 49.5 & 1.2 & 1.6 \\
 & & & 8.4 & - & 8.8 & 42.4 & 1.1 & 1.4 \\
 & & & 8.8 & - & 9.2 & 40.0 & 1.1 & 1.3 \\
 & & & 9.2 & - & 9.6 & 33.2 & 1.0 & 1.1 \\
 & & & 9.6 & - & 10.0 & 31.1 & 1.0 & 1.0 \\
 & & & 10.0 & - & 10.8 & 25.4 & 0.6 & 0.8 \\
 & & & 10.8 & - & 11.6 & 19.9 & 0.5 & 0.6 \\
 & & & 11.6 & - & 12.4 & 14.6 & 0.5 & 0.4 \\
 & & & 12.4 & - & 13.2 & 11.4 & 0.4 & 0.3 \\
 & & & 13.2 & - & 14.0 & 8.6 & 0.3 & 0.3 \\
 & & & 14.0 & - & 14.8 & 6.3 & 0.3 & 0.2 \\
 & & & 14.8 & - & 15.6 & 4.0 & 0.2 & 0.1 \\
 & & & 15.6 & - & 16.4 & 3.2 & 0.2 & 0.1 \\
 & & & 16.4 & - & 17.2 & 2.2 & 0.2 & 0.1 \\
 & & & 17.2 & - & 18.0 & 1.5 & 0.1 & 0.04 \\
 & & & 18.0 & - & 18.8 & 1.0 & 0.1 & 0.04 \\
 & & & 18.8 & - & 19.6 & 0.8 & 0.1 & 0.03 \\
 & & & 19.6 & - & 20.4 & 0.4 & 0.1 & 0.01 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi-_results} The NA61/SHINE results on the $\pi^-$ double differential cross section, $d^2 \sigma_{\pi^-}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{-})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
60 & - & 100 & 0.2 & - & 0.3 & 47.2 & 2.4 & 3.4 \\
 & & & 0.3 & - & 0.4 & 74.2 & 2.8 & 5.1 \\
 & & & 0.4 & - & 0.5 & 89.8 & 2.8 & 6.1 \\
 & & & 0.5 & - & 0.6 & 109.5 & 2.8 & 7.1 \\
 & & & 0.6 & - & 0.7 & 135.9 & 3.1 & 9.2 \\
 & & & 0.7 & - & 0.8 & 155.5 & 3.6 & 10.2 \\
 & & & 0.8 & - & 0.9 & 166.6 & 3.4 & 10.9 \\
 & & & 0.9 & - & 1.0 & 181.6 & 3.6 & 11.7 \\
 & & & 1.0 & - & 1.2 & 174.9 & 2.5 & 11.0 \\
 & & & 1.2 & - & 1.4 & 188.8 & 2.6 & 11.6 \\
 & & & 1.4 & - & 1.6 & 200.8 & 3.0 & 11.7 \\
 & & & 1.6 & - & 1.8 & 209.9 & 3.6 & 11.5 \\
 & & & 1.8 & - & 2.0 & 225.4 & 3.7 & 11.8 \\
 & & & 2.0 & - & 2.2 & 225.1 & 3.8 & 11.2 \\
 & & & 2.2 & - & 2.4 & 220.6 & 3.7 & 10.8 \\
 & & & 2.4 & - & 2.6 & 215.4 & 3.7 & 10.2 \\
 & & & 2.6 & - & 2.8 & 214.6 & 3.7 & 9.5 \\
 & & & 2.8 & - & 3.0 & 195.4 & 2.8 & 8.3 \\
 & & & 3.0 & - & 3.2 & 190.9 & 2.8 & 8.1 \\
 & & & 3.2 & - & 3.4 & 183.7 & 2.6 & 7.5 \\
 & & & 3.4 & - & 3.6 & 174.0 & 2.6 & 6.9 \\
 & & & 3.6 & - & 3.8 & 167.8 & 2.5 & 6.7 \\
 & & & 3.8 & - & 4.0 & 155.9 & 2.4 & 6.2 \\
 & & & 4.0 & - & 4.2 & 146.3 & 2.3 & 5.8 \\
 & & & 4.2 & - & 4.4 & 138.6 & 2.2 & 5.4 \\
 & & & 4.4 & - & 4.6 & 131.5 & 2.2 & 4.9 \\
 & & & 4.6 & - & 4.8 & 118.0 & 2.0 & 4.4 \\
 & & & 4.8 & - & 5.0 & 113.9 & 2.0 & 4.1 \\
 & & & 5.0 & - & 5.2 & 105.6 & 1.9 & 3.9 \\
 & & & 5.2 & - & 5.6 & 94.8 & 1.3 & 3.5 \\
 & & & 5.6 & - & 6.0 & 78.8 & 1.2 & 2.8 \\
 & & & 6.0 & - & 6.4 & 67.4 & 1.1 & 2.4 \\
 & & & 6.4 & - & 6.8 & 59.2 & 1.0 & 2.1 \\
 & & & 6.8 & - & 7.2 & 51.1 & 0.9 & 1.8 \\
 & & & 7.2 & - & 7.6 & 42.3 & 0.9 & 1.5 \\
 & & & 7.6 & - & 8.0 & 37.1 & 0.8 & 1.3 \\
 & & & 8.0 & - & 8.4 & 29.8 & 0.7 & 1.0 \\
 & & & 8.4 & - & 8.8 & 26.1 & 0.7 & 0.9 \\
 & & & 8.8 & - & 9.2 & 22.4 & 0.6 & 0.7 \\
 & & & 9.2 & - & 9.6 & 18.4 & 0.6 & 0.6 \\
 & & & 9.6 & - & 10.0 & 15.3 & 0.5 & 0.5 \\
 & & & 10.0 & - & 10.8 & 11.8 & 0.3 & 0.4 \\
 & & & 10.8 & - & 11.6 & 7.8 & 0.3 & 0.3 \\
 & & & 11.6 & - & 12.4 & 5.4 & 0.2 & 0.2 \\
 & & & 12.4 & - & 13.2 & 3.7 & 0.2 & 0.1 \\
 & & & 13.2 & - & 14.0 & 2.6 & 0.1 & 0.1 \\
 & & & 14.0 & - & 14.8 & 1.5 & 0.1 & 0.05 \\
 & & & 14.8 & - & 15.6 & 1.1 & 0.1 & 0.03 \\
 & & & 15.6 & - & 16.4 & 0.6 & 0.1 & 0.02 \\
 & & & 16.4 & - & 17.2 & 0.4 & 0.05 & 0.01 \\
 & & & 17.2 & - & 18.0 & 0.3 & 0.05 & 0.01 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi-_results} The NA61/SHINE results on the $\pi^-$ double differential cross section, $d^2 \sigma_{\pi^-}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{-})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
100 & - & 140 & 0.2 & - & 0.3 & 61.3 & 3.0 & 4.2 \\
 & & & 0.3 & - & 0.4 & 96.9 & 3.5 & 6.5 \\
 & & & 0.4 & - & 0.5 & 131.4 & 3.4 & 9.0 \\
 & & & 0.5 & - & 0.6 & 158.2 & 3.5 & 10.6 \\
 & & & 0.6 & - & 0.7 & 180.5 & 3.6 & 11.1 \\
 & & & 0.7 & - & 0.8 & 204.1 & 3.9 & 12.8 \\
 & & & 0.8 & - & 0.9 & 221.6 & 4.0 & 14.3 \\
 & & & 0.9 & - & 1.0 & 229.3 & 4.0 & 14.3 \\
 & & & 1.0 & - & 1.2 & 262.8 & 3.2 & 15.2 \\
 & & & 1.2 & - & 1.4 & 279.8 & 3.2 & 15.0 \\
 & & & 1.4 & - & 1.6 & 284.3 & 3.2 & 14.6 \\
 & & & 1.6 & - & 1.8 & 283.5 & 3.2 & 13.4 \\
 & & & 1.8 & - & 2.0 & 263.8 & 3.0 & 12.5 \\
 & & & 2.0 & - & 2.2 & 259.0 & 3.0 & 11.8 \\
 & & & 2.2 & - & 2.4 & 242.3 & 2.9 & 10.5 \\
 & & & 2.4 & - & 2.6 & 228.7 & 2.8 & 9.6 \\
 & & & 2.6 & - & 2.8 & 213.5 & 2.7 & 9.0 \\
 & & & 2.8 & - & 3.0 & 194.3 & 2.5 & 8.0 \\
 & & & 3.0 & - & 3.2 & 186.2 & 2.5 & 7.3 \\
 & & & 3.2 & - & 3.4 & 169.0 & 2.4 & 6.5 \\
 & & & 3.4 & - & 3.6 & 146.5 & 2.2 & 5.7 \\
 & & & 3.6 & - & 3.8 & 137.3 & 2.1 & 5.3 \\
 & & & 3.8 & - & 4.0 & 123.2 & 2.0 & 4.6 \\
 & & & 4.0 & - & 4.2 & 107.6 & 1.9 & 4.1 \\
 & & & 4.2 & - & 4.4 & 103.0 & 1.9 & 3.9 \\
 & & & 4.4 & - & 4.6 & 86.5 & 1.7 & 3.3 \\
 & & & 4.6 & - & 4.8 & 82.7 & 1.7 & 3.2 \\
 & & & 4.8 & - & 5.0 & 73.0 & 1.6 & 2.7 \\
 & & & 5.0 & - & 5.2 & 66.2 & 1.5 & 2.4 \\
 & & & 5.2 & - & 5.6 & 54.9 & 1.0 & 2.1 \\
 & & & 5.6 & - & 6.0 & 44.5 & 0.9 & 1.7 \\
 & & & 6.0 & - & 6.4 & 32.7 & 0.7 & 1.2 \\
 & & & 6.4 & - & 6.8 & 26.2 & 0.7 & 1.0 \\
 & & & 6.8 & - & 7.2 & 22.0 & 0.6 & 0.8 \\
 & & & 7.2 & - & 7.6 & 16.6 & 0.5 & 0.6 \\
 & & & 7.6 & - & 8.0 & 13.6 & 0.5 & 0.5 \\
 & & & 8.0 & - & 8.4 & 10.1 & 0.4 & 0.4 \\
 & & & 8.4 & - & 8.8 & 8.3 & 0.4 & 0.3 \\
 & & & 8.8 & - & 9.2 & 6.8 & 0.3 & 0.3 \\
 & & & 9.2 & - & 9.6 & 4.8 & 0.3 & 0.2 \\
 & & & 9.6 & - & 10.0 & 3.4 & 0.2 & 0.1 \\
 & & & 10.0 & - & 10.8 & 2.6 & 0.1 & 0.1 \\
 & & & 10.8 & - & 11.6 & 1.4 & 0.1 & 0.1 \\
 & & & 11.6 & - & 12.4 & 0.9 & 0.1 & 0.03 \\
 & & & 12.4 & - & 13.2 & 0.5 & 0.06 & 0.02 \\
 & & & 13.2 & - & 14.0 & 0.3 & 0.05 & 0.01 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi-_results} The NA61/SHINE results on the $\pi^-$ double differential cross section, $d^2 \sigma_{\pi^-}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{-})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
140 & - & 180 & 0.2 & - & 0.3 & 80.6 & 3.4 & 5.7 \\
 & & & 0.3 & - & 0.4 & 134.3 & 3.6 & 9.4 \\
 & & & 0.4 & - & 0.5 & 166.3 & 3.6 & 11.1 \\
 & & & 0.5 & - & 0.6 & 199.9 & 3.8 & 12.9 \\
 & & & 0.6 & - & 0.7 & 225.5 & 3.9 & 13.4 \\
 & & & 0.7 & - & 0.8 & 252.6 & 4.2 & 14.5 \\
 & & & 0.8 & - & 0.9 & 281.1 & 4.4 & 16.1 \\
 & & & 0.9 & - & 1.0 & 288.9 & 4.4 & 16.1 \\
 & & & 1.0 & - & 1.2 & 302.7 & 3.2 & 15.7 \\
 & & & 1.2 & - & 1.4 & 301.0 & 3.2 & 14.4 \\
 & & & 1.4 & - & 1.6 & 289.8 & 3.2 & 13.9 \\
 & & & 1.6 & - & 1.8 & 276.2 & 3.1 & 12.4 \\
 & & & 1.8 & - & 2.0 & 259.9 & 3.0 & 11.2 \\
 & & & 2.0 & - & 2.2 & 236.4 & 2.9 & 10.0 \\
 & & & 2.2 & - & 2.4 & 218.2 & 2.8 & 8.8 \\
 & & & 2.4 & - & 2.6 & 188.7 & 2.6 & 7.7 \\
 & & & 2.6 & - & 2.8 & 169.1 & 2.5 & 6.8 \\
 & & & 2.8 & - & 3.0 & 144.3 & 2.3 & 5.8 \\
 & & & 3.0 & - & 3.2 & 130.2 & 2.2 & 5.2 \\
 & & & 3.2 & - & 3.4 & 114.0 & 2.0 & 4.5 \\
 & & & 3.4 & - & 3.6 & 95.2 & 1.8 & 3.7 \\
 & & & 3.6 & - & 3.8 & 85.4 & 1.7 & 3.3 \\
 & & & 3.8 & - & 4.0 & 73.1 & 1.6 & 2.9 \\
 & & & 4.0 & - & 4.2 & 61.6 & 1.5 & 2.5 \\
 & & & 4.2 & - & 4.4 & 53.8 & 1.4 & 2.1 \\
 & & & 4.4 & - & 4.6 & 49.0 & 1.3 & 2.0 \\
 & & & 4.6 & - & 4.8 & 42.1 & 1.2 & 1.6 \\
 & & & 4.8 & - & 5.0 & 37.0 & 1.1 & 1.5 \\
 & & & 5.0 & - & 5.2 & 30.2 & 1.0 & 1.3 \\
 & & & 5.2 & - & 5.6 & 24.6 & 0.7 & 1.1 \\
 & & & 5.6 & - & 6.0 & 17.8 & 0.6 & 0.7 \\
 & & & 6.0 & - & 6.4 & 12.7 & 0.5 & 0.5 \\
 & & & 6.4 & - & 6.8 & 10.1 & 0.4 & 0.4 \\
 & & & 6.8 & - & 7.2 & 6.7 & 0.3 & 0.3 \\
 & & & 7.2 & - & 7.6 & 4.8 & 0.3 & 0.2 \\
 & & & 7.6 & - & 8.0 & 4.0 & 0.3 & 0.2 \\
 & & & 8.0 & - & 8.4 & 2.5 & 0.2 & 0.1 \\
 & & & 8.4 & - & 8.8 & 1.7 & 0.2 & 0.1 \\
 & & & 8.8 & - & 9.2 & 1.5 & 0.2 & 0.1 \\
 & & & 9.2 & - & 9.6 & 1.0 & 0.1 & 0.1 \\
 & & & 9.6 & - & 10.0 & 0.6 & 0.1 & 0.03 \\
 & & & 10.0 & - & 10.8 & 0.4 & 0.06 & 0.02 \\
 & & & 10.8 & - & 11.6 & 0.3 & 0.05 & 0.01 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi-_results} The NA61/SHINE results on the $\pi^-$ double differential cross section, $d^2 \sigma_{\pi^-}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{-})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
180 & - & 240 & 0.2 & - & 0.3 & 111.8 & 2.6 & 7.8 \\
 & & & 0.3 & - & 0.4 & 176.8 & 3.0 & 11.5 \\
 & & & 0.4 & - & 0.5 & 223.2 & 3.3 & 14.3 \\
 & & & 0.5 & - & 0.6 & 261.7 & 3.5 & 15.9 \\
 & & & 0.6 & - & 0.7 & 287.1 & 3.7 & 16.9 \\
 & & & 0.7 & - & 0.8 & 308.5 & 3.9 & 17.0 \\
 & & & 0.8 & - & 0.9 & 321.0 & 4.0 & 16.8 \\
 & & & 0.9 & - & 1.0 & 323.5 & 4.1 & 16.1 \\
 & & & 1.0 & - & 1.2 & 317.4 & 2.9 & 15.0 \\
 & & & 1.2 & - & 1.4 & 290.2 & 2.7 & 13.2 \\
 & & & 1.4 & - & 1.6 & 264.2 & 2.6 & 11.2 \\
 & & & 1.6 & - & 1.8 & 242.1 & 2.5 & 10.3 \\
 & & & 1.8 & - & 2.0 & 206.8 & 2.3 & 8.7 \\
 & & & 2.0 & - & 2.2 & 178.8 & 2.2 & 7.7 \\
 & & & 2.2 & - & 2.4 & 147.8 & 2.0 & 6.1 \\
 & & & 2.4 & - & 2.6 & 125.2 & 1.8 & 5.2 \\
 & & & 2.6 & - & 2.8 & 103.1 & 1.6 & 4.4 \\
 & & & 2.8 & - & 3.0 & 88.8 & 1.5 & 3.8 \\
 & & & 3.0 & - & 3.2 & 74.2 & 1.4 & 3.2 \\
 & & & 3.2 & - & 3.4 & 62.3 & 1.3 & 2.6 \\
 & & & 3.4 & - & 3.6 & 50.0 & 1.1 & 2.2 \\
 & & & 3.6 & - & 3.8 & 39.0 & 1.0 & 1.7 \\
 & & & 3.8 & - & 4.0 & 35.1 & 1.0 & 1.5 \\
 & & & 4.0 & - & 4.2 & 28.4 & 0.9 & 1.2 \\
 & & & 4.2 & - & 4.4 & 24.7 & 0.8 & 1.2 \\
 & & & 4.4 & - & 4.6 & 19.0 & 0.7 & 0.9 \\
 & & & 4.6 & - & 4.8 & 16.3 & 0.6 & 0.8 \\
 & & & 4.8 & - & 5.0 & 14.0 & 0.6 & 0.7 \\
 & & & 5.0 & - & 5.2 & 10.4 & 0.5 & 0.5 \\
 & & & 5.2 & - & 5.6 & 8.7 & 0.3 & 0.4 \\
 & & & 5.6 & - & 6.0 & 5.0 & 0.2 & 0.2 \\
 & & & 6.0 & - & 6.4 & 3.4 & 0.2 & 0.2 \\
 & & & 6.4 & - & 6.8 & 2.5 & 0.2 & 0.1 \\
 & & & 6.8 & - & 7.2 & 1.7 & 0.1 & 0.1 \\
 & & & 7.2 & - & 7.6 & 0.9 & 0.1 & 0.1 \\
 & & & 7.6 & - & 8.0 & 0.6 & 0.1 & 0.03 \\
 & & & 8.0 & - & 8.4 & 0.5 & 0.1 & 0.02 \\
 & & & 8.4 & - & 8.8 & 0.3 & 0.1 & 0.02 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi-_results} The NA61/SHINE results on the $\pi^-$ double differential cross section, $d^2 \sigma_{\pi^-}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{-})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
240 & - & 300 & 0.2 & - & 0.3 & 166.6 & 4.9 & 12.0 \\
 & & & 0.3 & - & 0.4 & 219.6 & 5.1 & 15.1 \\
 & & & 0.4 & - & 0.5 & 285.3 & 5.8 & 20.0 \\
 & & & 0.5 & - & 0.6 & 313.2 & 6.0 & 21.1 \\
 & & & 0.6 & - & 0.7 & 329.9 & 6.2 & 21.6 \\
 & & & 0.7 & - & 0.8 & 310.9 & 5.9 & 18.4 \\
 & & & 0.8 & - & 0.9 & 331.6 & 4.7 & 17.6 \\
 & & & 0.9 & - & 1.0 & 303.4 & 4.4 & 15.9 \\
 & & & 1.0 & - & 1.2 & 292.4 & 3.1 & 14.3 \\
 & & & 1.2 & - & 1.4 & 253.2 & 2.9 & 11.7 \\
 & & & 1.4 & - & 1.6 & 206.1 & 2.6 & 9.3 \\
 & & & 1.6 & - & 1.8 & 168.4 & 2.4 & 7.6 \\
 & & & 1.8 & - & 2.0 & 139.0 & 2.1 & 6.1 \\
 & & & 2.0 & - & 2.2 & 110.4 & 1.9 & 5.0 \\
 & & & 2.2 & - & 2.4 & 86.1 & 1.7 & 4.0 \\
 & & & 2.4 & - & 2.6 & 65.8 & 1.5 & 3.0 \\
 & & & 2.6 & - & 2.8 & 55.0 & 1.4 & 2.7 \\
 & & & 2.8 & - & 3.0 & 40.2 & 1.1 & 1.8 \\
 & & & 3.0 & - & 3.2 & 37.1 & 1.6 & 1.7 \\
 & & & 3.2 & - & 3.4 & 28.6 & 1.5 & 1.4 \\
 & & & 3.4 & - & 3.6 & 23.2 & 1.3 & 1.1 \\
 & & & 3.6 & - & 3.8 & 19.7 & 1.3 & 0.9 \\
 & & & 3.8 & - & 4.0 & 14.1 & 1.0 & 0.6 \\
 & & & 4.0 & - & 4.2 & 9.6 & 0.8 & 0.4 \\
 & & & 4.2 & - & 4.4 & 9.1 & 0.8 & 0.4 \\
 & & & 4.4 & - & 4.6 & 6.2 & 0.6 & 0.4 \\
 & & & 4.6 & - & 4.8 & 6.3 & 0.7 & 0.4 \\
 & & & 4.8 & - & 5.0 & 4.8 & 0.6 & 0.2 \\
 & & & 5.0 & - & 5.2 & 2.9 & 0.4 & 0.1 \\
 & & & 5.2 & - & 5.6 & 2.9 & 0.3 & 0.1 \\
 & & & 5.6 & - & 6.0 & 1.5 & 0.2 & 0.1 \\
 & & & 6.0 & - & 6.4 & 1.0 & 0.2 & 0.1 \\
 & & & 6.4 & - & 6.8 & 1.7 & 0.3 & 0.1 \\
\bottomrule
\end{tabular}
%\caption{\label{tab:pi-_results} The NA61/SHINE results on the $\pi^-$ double differential cross section, $d^2 \sigma_{\pi^-}/(d p d \theta)$, in the laboratory system for p+C interactions at 31\,GeV$/c$. The results are presented as a function of momentum in different angular intervals. The statistical $\Delta_\text{stat}$ and systematic $\Delta_\text{syst}$ errors are quoted.}
\end{table}

%\clearpage
\begin{table}[h]
\begin{tabular}{rcrrcrrrr}
\toprule
\multicolumn{3}{c}{$\theta$} & \multicolumn{3}{c}{$p$} &  $\frac{\dd^{2}\sigma}{\dd p \dd\theta}(\pi^{-})$ & $\Delta_\text{stat}$ & $\Delta_\text{syst}$ \\
% \multicolumn{3}{c}{[mrad]} & \multicolumn{3}{c}{[GeV/$c$]} & [mb/rad/(GeV/$c$)] & [mb/rad/(GeV/$c$)] & [\%] & [mb/rad/(GeV/$c$)] & [\%] \\
\midrule
\\[2mm]
300 & - & 360 & 0.2 & - & 0.3 & 178.6 & 5.5 & 12.2 \\
 & & & 0.3 & - & 0.4 & 240.9 & 6.1 & 16.8 \\
 & & & 0.4 & - & 0.5 & 290.1 & 6.7 & 22.8 \\
 & & & 0.5 & - & 0.6 & 342.3 & 7.7 & 24.3 \\
 & & & 0.6 & - & 0.7 & 339.2 & 7.4 & 22.0 \\
 & & & 0.7 & - & 0.8 & 318.9 & 7.2 & 19.7 \\
 & & & 0.8 & - & 0.9 & 302.4 & 7.0 & 17.5 \\
 & & & 0.9 & - & 1.0 & 276.6 & 6.7 & 15.4 \\
 & & & 1.0 & - & 1.2 & 238.8 & 4.4 & 12.8 \\
 & & & 1.2 & - & 1.4 & 194.4 & 4.0 & 9.1 \\
 & & & 1.4 & - & 1.6 & 153.0 & 3.6 & 6.8 \\
 & & & 1.6 & - & 1.8 & 112.1 & 3.0 & 5.2 \\
 & & & 1.8 & - & 2.0 & 80.4 & 2.5 & 3.7 \\
 & & & 2.0 & - & 2.2 & 55.7 & 2.1 & 2.9 \\
 & & & 2.2 & - & 2.4 & 42.4 & 1.8 & 2.2 \\
 & & & 2.4 & - & 2.6 & 29.1 & 1.5 & 1.4 \\
 & & & 2.6 & - & 2.8 & 19.6 & 1.2 & 1.0 \\
 & & & 2.8 & - & 3.0 & 14.3 & 1.0 & 0.7 \\
 & & & 3.0 & - & 3.2 & 9.9 & 0.9 & 0.5 \\
 & & & 3.2 & - & 3.4 & 7.3 & 0.7 & 0.4 \\
 & & & 3.4 & - & 3.6 & 3.9 & 0.5 & 0.2 \\
 & & & 3.6 & - & 3.8 & 2.6 & 0.4 & 0.1 \\
 & & & 3.8 & - & 4.0 & 2.8 & 0.4 & 0.2 \\
\\[2mm]
360 & - & 420 & 0.2 & - & 0.3 & 183.2 & 5.4 & 13.7 \\
 & & & 0.3 & - & 0.4 & 257.7 & 6.4 & 19.4 \\
 & & & 0.4 & - & 0.5 & 326.1 & 7.6 & 21.6 \\
 & & & 0.5 & - & 0.6 & 295.2 & 6.9 & 19.2 \\
 & & & 0.6 & - & 0.7 & 302.2 & 7.1 & 18.7 \\
 & & & 0.7 & - & 0.8 & 275.9 & 6.7 & 16.3 \\
 & & & 0.8 & - & 0.9 & 255.6 & 6.5 & 18.0 \\
 & & & 0.9 & - & 1.0 & 232.8 & 6.3 & 16.3 \\
 & & & 1.0 & - & 1.2 & 187.8 & 4.0 & 14.9 \\
 & & & 1.2 & - & 1.4 & 129.2 & 3.3 & 10.1 \\
 & & & 1.4 & - & 1.6 & 87.8 & 2.7 & 7.0 \\
 & & & 1.6 & - & 1.8 & 59.2 & 2.2 & 4.9 \\
 & & & 1.8 & - & 2.0 & 36.3 & 1.7 & 2.9 \\
 & & & 2.0 & - & 2.2 & 23.8 & 1.3 & 2.1 \\
 & & & 2.2 & - & 2.4 & 15.3 & 1.1 & 1.4 \\
 & & & 2.4 & - & 2.6 & 9.9 & 0.9 & 0.9 \\
 & & & 2.6 & - & 2.8 & 6.3 & 0.7 & 0.6 \\
 & & & 2.8 & - & 3.0 & 4.1 & 0.5 & 0.4 \\
 & & & 3.0 & - & 3.2 & 3.1 & 0.5 & 0.3 \\
\bottomrule
\end{tabular}
